Community Search under Member-Specific Tolerances

We study community search when each member has its own tolerance for differences in position, as when members of a group interact repeatedly and influence one another. A latitude-consistent community (LCC) contains the query vertex, is connected, has minimum degree at least k, and bounds its diameter by the smallest member tolerance. The bound is exactly the condition under which every interaction in a connected closed group stays accepted under bounded-confidence dynamics for every choice of positive weights. It also prevents rejection under social-judgment dynamics, whereas the pairwise condition and other natural relaxations preserve neither guarantee. Finding a maximum LCC is NP-hard even in the plane, and with unbounded dimension, deciding whether an LCC exists is NP-complete for every fixed k>=2. LatSweep fixes the answer's smallest tolerance and turns the coupled bound into a best-first sweep over candidate thresholds, yielding an exact branch-and-bound algorithm, a (1,2)-bicriteria approximation and two feasible heuristics. Across eight graphs with up to 1.8 billion edges, six with synthetic positions and tolerances, the exact algorithm proves optimality on all but 9 of 3,700 efficiency queries; in a shared implementation on two large graphs, its branch-and-bound solver proves more queries than a reimplemented maximum-(k,r)-core algorithm, a mixed-integer program and CP-SAT. In simulations of closed groups, LCC groups keep every accepted interaction under uneven influence, whereas 3-40% of pairwise-compatible groups lose some. On three location-based networks, tolerance-agnostic groups often place another member's home beyond a member's estimated travel radius. Enforcing every member's tolerance causes no measurable loss of co-visits relative to spatial communities of the same size. Relative to the larger pairwise-compatible groups, it can cause a size-adjusted loss.

==> figures/fig_latsweep.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    bar/.style={draw=gray!55,line width=2.4pt},
    tick/.style={draw=black,line width=0.4pt},
    sweep/.style={draw=black,line width=0.45pt,dash pattern=on 1.6pt off 1pt},
    hit/.style={circle,fill=black,inner sep=0pt,minimum size=3.6pt},
    box/.style={draw=black!70,rounded corners=1.5pt,align=center,inner sep=1.8pt,line width=0.4pt,minimum height=0.5cm},
    sbox/.style={draw=black!70,fill=gray!12,rounded corners=1.5pt,align=center,inner sep=1.5pt,line width=0.4pt,minimum height=0.4cm},
    arr/.style={-{Latex[length=3pt]},draw=black!70,line width=0.4pt},
    brace/.style={draw=gray!55!black,line width=0.3pt},
    lbl/.style={anchor=west,font=\scriptsize\bfseries,inner sep=0pt},
  ]
  \def\xo{0.5}\def\s{0.5}   %
  \def\ya{0}\def\yb{-0.25}\def\yc{-0.5}\def\yd{-0.75}\def\ye{-1.0}\def\yx{-1.36}
  \newcommand{\iv}[3]{%
    \draw[bar] (\xo+\s*#2,#1) -- (\xo+\s*#3,#1);
    \draw[tick] (\xo+\s*#2,#1-0.065) -- (\xo+\s*#2,#1+0.065);
    \draw[tick] (\xo+\s*#3,#1-0.065) -- (\xo+\s*#3,#1+0.065);}
  \node[lbl] at (-0.12,0.3) {(a)};
  \draw[gray!60,line width=0.3pt,-{Latex[length=3pt]}] (\xo,\yx) -- (\xo+\s*10.8,\yx);
  \node[anchor=west,inner sep=1pt] at (\xo+\s*10.8,\yx) {$\tau$};
  \foreach \t/\n in {4/1,8/2,10/3} {
    \draw[gray!60] (\xo+\s*\t,\yx) -- (\xo+\s*\t,\yx-0.06);
    \node[anchor=north,inner sep=1.2pt] at (\xo+\s*\t,\yx-0.04) {$\tau_\n$};}
  \node[anchor=north,inner sep=1.2pt] at (\xo,\yx-0.04) {$0$};
  \draw[gray!45,line width=0.3pt] (\xo+\s*10,0.2) -- (\xo+\s*10,\yx);
  \node[anchor=south,inner sep=1pt,gray!40!black] at (\xo+\s*10,0.17) {$\theta_q$};
  \draw[sweep] (\xo+\s*4,0.2) -- (\xo+\s*4,\yx);
  \draw[sweep] (\xo+\s*8,0.2) -- (\xo+\s*8,\yx);
  \foreach \y/\v in {\ya/q,\yb/v_1,\yc/v_2,\yd/v_3,\ye/v_4} {\node[anchor=east,inner sep=1pt] at (\xo-0.04,\y) {$\v$};}
  \iv{\ya}{0}{10}
  \iv{\yb}{2}{4}
  \iv{\yc}{6}{10}
  \iv{\yd}{3}{8}
  \node[anchor=east,inner sep=0.8pt] at (\xo+\s*2-0.04,\yb) {$\rho_{v_1}$};
  \node[anchor=west,inner sep=0.8pt] at (\xo+\s*4+0.06,\yb) {$\theta_{v_1}$};
  \draw[red!70!black,line width=0.4pt,dash pattern=on 1pt off 1pt] (\xo+\s*5,\ye) -- (\xo+\s*7,\ye);
  \draw[tick,red!70!black] (\xo+\s*5,\ye-0.065) -- (\xo+\s*5,\ye+0.065);
  \draw[tick,red!70!black] (\xo+\s*7,\ye-0.065) -- (\xo+\s*7,\ye+0.065);
  \node[anchor=north,inner sep=0.6pt,red!70!black] at (\xo+\s*5,\ye-0.06) {$\theta_{v_4}$};
  \node[anchor=north,inner sep=0.6pt,red!70!black] at (\xo+\s*7,\ye-0.06) {$\rho_{v_4}$};
  \foreach \y in {\ya,\yb,\yd} {\node[hit] at (\xo+\s*4,\y) {};}
  \foreach \y in {\ya,\yc,\yd} {\node[hit] at (\xo+\s*8,\y) {};}
  \node[anchor=west,inner sep=1pt] at (\xo+\s*11.4,\yb) {$v_1$: intolerant};
  \node[anchor=west,inner sep=1pt] at (\xo+\s*11.4,\yc) {$v_2$: far from $q$};
  \node[anchor=west,inner sep=1pt,red!70!black] at (\xo+\s*11.4,\ye) {$v_4$: $I_{v_4}=\emptyset$};

  \begin{scope}[yshift=-2.47cm]
  \node[lbl] at (-0.12,0.52) {(b)};
  \node[anchor=south,inner sep=1pt] (qk) at (2.3,0.44) {$q$, $k$};
  \node[box] (idx) at (0.72,0) {index of $\Gc$\\(offline)};
  \node[box] (reg) at (2.3,0) {region\\$R$};
  \node[box] (int) at (3.83,0) {intervals $I_v$,\\thresholds $\Tq$};
  \node[box] (bf) at (5.68,0) {best-first\\sweep};
  \node[box] (out) at (7.45,0) {output\\$B$};
  \draw[arr] (idx) -- (reg);
  \draw[arr] (qk) -- (reg);
  \draw[arr] (reg) -- (int);
  \draw[arr] (int) -- (bf);
  \draw[arr] (bf) -- (out);
  \node[anchor=east,inner sep=1pt] at (1.0,-0.95) {$\beta(\tau)$:};
  \node[sbox] (s1) at (1.45,-0.95) {$|S(\tau)|$};
  \node[sbox] (s2) at (3.3,-0.95) {$|C(\tau)|$};
  \node[sbox] (s3) at (5.15,-0.95) {$|M|+c$};
  \node[sbox] (s4) at (7.0,-0.95) {$\OPT_\tau$};
  \draw[arr] (s1) -- node[above,inner sep=1.2pt] {peel} (s2);
  \draw[arr] (s2) -- node[above,inner sep=1.2pt] {colour} (s3);
  \draw[arr] (s3) -- node[above,inner sep=1.2pt] {search} (s4);
  \draw[gray!50,line width=0.3pt] (bf.south) -- ++(0,-0.18) coordinate (j);
  \draw[gray!50,line width=0.3pt] (s1.north) |- (j) -| (s4.north);
  \draw[brace] (0.98,-1.24) -- ++(0,-0.06) -- (3.8,-1.30) -- ++(0,0.06);
  \node[anchor=north,inner sep=1.2pt] at (2.39,-1.30) {BallCore-F, BallCore-R, Exact};
  \draw[brace] (4.62,-1.24) -- ++(0,-0.06) -- (7.5,-1.30) -- ++(0,0.06);
  \node[anchor=north,inner sep=1.2pt] at (6.06,-1.30) {Exact only};
  \end{scope}
\end{tikzpicture}


==> figures/fig_problem.tex <==
\begin{tikzpicture}[x=2.4cm,y=0.92cm,
    every node/.style={font=\scriptsize},
    m/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4.2pt},
    t/.style={circle,draw=black,fill=gray!60,inner sep=0pt,minimum size=4.2pt},
    qq/.style={circle,draw=black,fill=black,inner sep=0pt,minimum size=4.2pt},
    ghost/.style={circle,draw=gray!40,fill=white,inner sep=0pt,minimum size=4.2pt},
    e/.style={draw=gray!65,line width=0.35pt},
    eg/.style={draw=gray!22,line width=0.35pt},
    bad/.style={draw=red!75!black,line width=0.9pt,dash pattern=on 2pt off 1.2pt},
    dim/.style={draw=gray!55!black,line width=0.3pt,{Bar[width=3pt]Latex[length=3pt]}-{Latex[length=3pt]Bar[width=3pt]}},
    base/.style={draw=gray!30,line width=0.3pt},
    lbl/.style={anchor=west,align=left,font=\scriptsize,inner sep=1pt},
  ]
  \def\rowA{0}\def\rowB{-1.2}\def\rowC{-2.4}
  \foreach \y in {\rowA,\rowB,\rowC} {\draw[base] (-0.06,\y) -- (2.06,\y);}

  \newcommand{\grp}[5]{%
    \coordinate (h1) at (#1,#5+0.22); \coordinate (h2) at (#1,#5); \coordinate (h3) at (#1,#5-0.22);
    \coordinate (g1) at (#4,#5+0.22); \coordinate (g2) at (#4,#5); \coordinate (g3) at (#4,#5-0.22);
    \coordinate (u) at (#2,#5+0.13); \coordinate (v) at (#3,#5-0.13);}

  \grp{0}{1}{1}{2}{\rowA}
  \foreach \x in {h1,h2,h3} {\draw[e] (u) -- (\x);}
  \foreach \x in {g1,g2,g3} {\draw[e] (v) -- (\x);}
  \draw[e] (h1) -- (h2) -- (h3); \draw[e] (h1) to[bend right=40] (h3);
  \draw[e] (g1) -- (g2) -- (g3); \draw[e] (g1) to[bend left=40] (g3);
  \draw[e] (u) -- (v);
  \node[qq] at (h1) {}; \node[m] at (h2) {}; \node[m] at (h3) {};
  \node[m] at (g1) {}; \node[m] at (g2) {}; \node[m] at (g3) {};
  \node[t] at (u) {}; \node[t] at (v) {};
  \node[anchor=east] at ($(h1)+(-0.03,0)$) {$q$};
  \node[anchor=south] at ($(u)+(0,0.02)$) {$u$};
  \node[anchor=north east,inner sep=1pt] at ($(v)+(-0.01,-0.01)$) {$v$};
  \draw[dim] (0,\rowA-0.5) -- node[fill=white,inner sep=1pt] {spread $2>\theta_{\min}=1$} (2,\rowA-0.5);
  \node[lbl] at (2.14,\rowA+0.13) {(a) $t=0$: every two};
  \node[lbl] at (2.14,\rowA-0.15) {members accept};
  \node[lbl] at (2.14,\rowA-0.43) {each other};

  \grp{0.25}{0.4}{1.6}{1.75}{\rowB}
  \foreach \x in {h1,h2,h3} {\draw[e] (u) -- (\x);}
  \foreach \x in {g1,g2,g3} {\draw[e] (v) -- (\x);}
  \draw[e] (h1) -- (h2) -- (h3); \draw[e] (h1) to[bend right=40] (h3);
  \draw[e] (g1) -- (g2) -- (g3); \draw[e] (g1) to[bend left=40] (g3);
  \draw[bad] (u) -- (v);
  \node[red!75!black,font=\footnotesize] at (1,\rowB) {$\times$};
  \node[qq] at (h1) {}; \node[m] at (h2) {}; \node[m] at (h3) {};
  \node[m] at (g1) {}; \node[m] at (g2) {}; \node[m] at (g3) {};
  \node[t] at (u) {}; \node[t] at (v) {};
  \node[anchor=east] at ($(h1)+(-0.03,0)$) {$q$};
  \node[anchor=south] at ($(u)+(0,0.02)$) {$u$};
  \node[anchor=north] at ($(v)+(0,-0.02)$) {$v$};
  \draw[dim] (0.4,\rowB-0.5) -- node[fill=white,inner sep=1pt] {$|x_u-x_v|=1.2>1$} (1.6,\rowB-0.5);
  \node[lbl] at (2.14,\rowB+0.13) {(b) $t=1$: $u$ and $v$};
  \node[lbl] at (2.14,\rowB-0.15) {refuse each other};

  \grp{0}{1}{1}{2}{\rowC}
  \foreach \x in {g1,g2,g3} {\draw[eg] (v) -- (\x);}
  \draw[eg] (g1) -- (g2) -- (g3); \draw[eg] (g1) to[bend left=40] (g3);
  \draw[eg] (u) -- (v);
  \node[ghost] at (v) {}; \node[ghost] at (g1) {}; \node[ghost] at (g2) {}; \node[ghost] at (g3) {};
  \foreach \x in {h1,h2,h3} {\draw[e] (u) -- (\x);}
  \draw[e] (h1) -- (h2) -- (h3); \draw[e] (h1) to[bend right=40] (h3);
  \node[qq] at (h1) {}; \node[m] at (h2) {}; \node[m] at (h3) {};
  \node[t] at (u) {};
  \node[anchor=east] at ($(h1)+(-0.03,0)$) {$q$};
  \node[anchor=south] at ($(u)+(0,0.02)$) {$u$};
  \draw[dim] (0,\rowC-0.5) -- (1,\rowC-0.5);
  \node[anchor=west,inner sep=1pt] at (1.04,\rowC-0.5) {spread $1\le\theta_{\min}=1$};
  \node[lbl] at (2.14,\rowC+0.13) {(c) the LCC containing $q$:};
  \node[lbl] at (2.14,\rowC-0.15) {every interaction};
  \node[lbl] at (2.14,\rowC-0.43) {stays accepted};

  \draw[gray!55] (-0.06,\rowC-0.88) -- (2.06,\rowC-0.88);
  \foreach \x in {0,1,2} {\draw[gray!55] (\x,\rowC-0.88) -- (\x,\rowC-0.94); \node[anchor=north,gray!40!black,inner sep=1.5pt] at (\x,\rowC-0.93) {\x};}
  \node[anchor=west,gray!40!black] at (2.1,\rowC-0.88) {position};
\end{tikzpicture}

